RelICL: Training-free Relational Learning with Tabular Foundation Models

Tabular foundation models achieve state-of-the-art performance on single-table tasks without any training. Recent work suggests that they are also well-suited for relational learning via deep feature synthesis (DFS), which flattens a relational schema into a single table by adding aggregates of the other tables' columns as features. This approach is appealing because it directly benefits from improvements to or customization of the underlying tabular foundation model. In this paper, we identify two key problems with DFS: feature explosion and interaction blindness. The first problem arises because the number of DFS features grows quickly as the schema becomes more complex, limiting scalability and performance. The second problem arises because column-wise aggregates do not account for feature interactions, limiting performance. We propose and explore an alternative method termed RelICL, which keeps the benefits of DFS but alleviates these two problems. At its heart, RelICL propagates and fuses information step by step through the schema graph, using the same tabular foundation model that is eventually used for prediction to do so. In our experimental study using RelBench tasks, RelICL was on par with the strongest approach based on deep feature synthesis.

==> figures/cross-column-schema.tex <==

\begingroup
\def\cyT{0}       %
\def\cxT{0}       %
\def\cxS{24}      %

\begin{tikzpicture}[
	x=1mm, y=1mm,
	rounded corners=0.4mm,
	hdr/.style={draw=primary, fill=primary, text=primarytext,
			minimum width=\cellw, minimum height=\cellh, inner sep=0pt,
			font=\tiny, anchor=west},
	dat/.style={hdr, draw=border, fill=white, text=black},
	qry/.style={dat, fill=highlight},
	tname/.style={font=\tiny\itshape, inner sep=0.6pt, anchor=south west},
	fk/.style={border, shorten >=0.4mm, shorten <=0.4mm},
	]
	\reltable{\cxT}{\cyT}{task}
	\relrow{ct}{0}{entity\_id/hdr, label/hdr}
	\relrow{cta}{1}{1/dat, 1/dat}
	\relrow{ctb}{2}{2/dat, 0/dat}
	\relrow{ctc}{3}{3/qry, {\textbf{?}}/qry}

	\reltable{\cxS}{\cyT}{signals}
	\relrow{cs}{0}{signal\_id/hdr, entity\_id/hdr, a/hdr, b/hdr}
	\relrow{csa}{1}{1/dat, 1/dat, 0/dat, $-1$/dat}
	\relrow{csb}{2}{2/dat, 1/dat, 1/dat, 0/dat}
	\relrow{csc}{3}{3/dat, 1/dat, 2/dat, 1/dat}
	\relrow{csd}{4}{4/dat, 2/dat, 0/dat, 1/dat}
	\relrow{cse}{5}{5/dat, 2/dat, 1/dat, 0/dat}
	\relrow{csf}{6}{6/dat, 2/dat, 2/dat, $-1$/dat}
	\relrow{csg}{7}{7/dat, 3/dat, 0/dat, $-1$/dat}
	\relrow{csh}{8}{8/dat, 3/dat, 1/dat, 0/dat}
	\relrow{csi}{9}{9/dat, 3/dat, 2/dat, 1/dat}

	\draw[fk] (ct0.north) -- ++(0,4) -| (cs1.north);
\end{tikzpicture}
\endgroup


==> figures/depth-schema.tex <==

\begingroup
\def\cyT{0}       %
\def\cxT{0}       %
\def\cxA{24}      %
\def\cxB{48}      %
\def\cxC{72}      %

\begin{tikzpicture}[
	x=1mm, y=1mm,
	rounded corners=0.4mm,
	hdr/.style={draw=primary, fill=primary, text=primarytext,
			minimum width=\cellw, minimum height=\cellh, inner sep=0pt,
			font=\tiny, anchor=west},
	dat/.style={hdr, draw=border, fill=white, text=black},
	qry/.style={dat, fill=highlight},
	tname/.style={font=\tiny\itshape, inner sep=0.6pt, anchor=south west},
	fk/.style={border, shorten >=0.4mm, shorten <=0.4mm},
	]
	\reltable{\cxT}{\cyT}{task}
	\relrow{ct}{0}{label/hdr, r1\_id/hdr}
	\relrow{cta}{1}{0/dat, 1/dat}
	\relrow{ctb}{2}{1/dat, 2/dat}
	\relrow{ctc}{3}{{\textbf{?}}/qry, 3/qry}

	\reltable{\cxA}{\cyT}{$R_1$}
	\relrow{ca}{0}{r1\_id/hdr, r2\_id/hdr}
	\relrow{caa}{1}{1/dat, 2/dat}
	\relrow{cab}{2}{2/dat, 1/dat}
	\relrow{cac}{3}{3/dat, 3/dat}

	\reltable{\cxB}{\cyT}{$R_2$}
	\relrow{cb}{0}{r2\_id/hdr, r3\_id/hdr}
	\relrow{cba}{1}{1/dat, 2/dat}
	\relrow{cbb}{2}{2/dat, 1/dat}
	\relrow{cbc}{3}{3/dat, 3/dat}

	\reltable{\cxC}{\cyT}{$R_3$}
	\relrow{cc}{0}{r3\_id/hdr, bit/hdr}
	\relrow{cca}{1}{1/dat, 0/dat}
	\relrow{ccb}{2}{2/dat, 1/dat}
	\relrow{ccc}{3}{3/dat, 1/dat}

	\draw[fk] (ct1.east) -- (ca0.west);
	\draw[fk] (ca1.east) -- (cb0.west);
	\draw[fk] (cb1.east) -- (cc0.west);
\end{tikzpicture}
\endgroup


==> figures/junction-rewrite.tex <==

\begingroup
\def\cxA{0}       %
\def\cxB{22}      %
\def\cxC{44}      %
\def\cxD{76}      %
\def\cxE{100}     %
\def\cyU{4}       %
\def\cyL{-4}      %

\begin{tikzpicture}[
	x=1mm, y=1mm,
	rounded corners=0.4mm,
	tnode/.style={draw=#1, fill=#1, text=primarytext, font=\tiny,
			anchor=center, minimum width=16mm, minimum height=4.2mm,
			inner xsep=1mm},
	card/.style={font=\tiny, text=muted, inner sep=0.5pt, fill=white},
	fk/.style={border, shorten >=0.4mm, shorten <=0.4mm},
	flow/.style={-{Latex[length=1.4mm]}, semithick},
	]
	\node[tnode=secondary] (bc1) at (\cxA, 0) {$C_1$};
	\node[tnode=quaternary] (br) at (\cxB, 0) {$R$};
	\node[tnode=tertiary] (bc2) at (\cxC, 0) {$C_2$};
	\draw[fk] (br) -- node[card, above, pos=0.2] {*}
	node[card, above, pos=0.8] {1} (bc1);
	\draw[fk] (br) -- node[card, above, pos=0.2] {*}
	node[card, above, pos=0.8] {1} (bc2);

	\draw[flow] (\cxC+11, 0) -- (\cxD-11, 0);

	\node[tnode=secondary] (ac1) at (\cxD, \cyU) {$C_1$};
	\node[tnode=quaternary] (ar1) at (\cxE, \cyU) {$R_1$ ($C_2$ inlined)};
	\node[tnode=tertiary] (ac2) at (\cxD, \cyL) {$C_2$};
	\node[tnode=quaternary] (ar2) at (\cxE, \cyL) {$R_2$ ($C_1$ inlined)};
	\draw[fk] (ar1) -- node[card, above, pos=0.2] {*}
	node[card, above, pos=0.8] {1} (ac1);
	\draw[fk] (ar2) -- node[card, above, pos=0.2] {*}
	node[card, above, pos=0.8] {1} (ac2);
\end{tikzpicture}
\endgroup


==> figures/running-example.tex <==

\begingroup
\def\cxLt{0}      \def\cxPs{0}                         %
\def\cxRs{33.9}   \def\cxTk{92}                        %
\def\cxNl{12.3}   \def\cxNd{50.3}                      %
\def\cxNt{2*\cxNd-\cxNl}
\def\cxEmbD{16.5}                                      %
\def\cxPoolLt{28.5} \def\cxPoolPs{28.5}                %
\def\cxRse{75.5}  \def\cxPoolTk{87.5}                  %
\def\cxPred{129.8}                                     %
\def\cxShiftA{19.27}
\def\cxShiftB{18.25}
\def\cxAtk{82}

\def\cyA{0}             %
\def\cyAps{-21.75}      %
\def\cyAtk{\cyA-2*\rowstep} %
\def\cyLabA{-38.5}      %
\def\cyD{-48}           %
\def\cyDf{4.5}          %
\def\cyLabD{\cyD-13}    %
\def\cyL{\cyD-19.7}     %
\def\cyLt{\cyL+\rowstep}        %
\def\cyPs{\cyL-6.5*\rowstep}    %
\def\cyPoolLt{\cyLt-2.5*\rowstep}   %
\def\cyPoolPs{\cyPs-2*\rowstep}     %
\def\cyRs{\cyL-1.25*\rowstep}   %
\def\cyTk{\cyRs}        %
\def\cyLabP{\cyL-10.5*\rowstep} %

\begin{tikzpicture}[
	x=1mm, y=1mm,
	rounded corners=0.4mm,
	hdr/.style={draw=#1, fill=#1, text=primarytext,
			minimum width=\cellw, minimum height=\cellh, inner sep=0pt,
			font=\tiny, anchor=west},
	hdr/.default=primary,
	dat/.style={hdr=#1, fill=#1!8, draw=#1!45, text=black},
	dat/.default=primary,
	qry/.style={dat=#1, fill=highlight},
	qry/.default=primary,
	cut/.style={dat=#1, draw=#1!25, fill=#1!3, text=muted},
	cut/.default=primary,
	more/.style={dat=#1, draw=none, fill=none, text=#1},
	more/.default=primary,
	emb/.style={dat=#1, draw=#1, fill=#1!30},
	emb/.default=secondary,
	pool/.style={draw=#1, fill=white, circle, inner sep=0pt,
			minimum size=2.2mm, font=\tiny},
	pool/.default=secondary,
	tnode/.style={hdr=#1, anchor=center, minimum width=16mm,
			minimum height=4.2mm, inner xsep=1mm},
	tnode/.default=primary,
	tname/.style={font=\tiny\itshape, inner sep=0.6pt, anchor=south west},
	note/.style={font=\tiny\itshape, inner sep=1pt},
	card/.style={font=\tiny, text=muted, inner sep=0.5pt, fill=white},
	fk/.style={border, shorten >=0.4mm, shorten <=0.4mm},
	mm/.style={border, shorten >=0.4mm, shorten <=0.4mm},
	agg/.style={-{Latex[length=1mm]}, border},
	flow/.style={-{Latex[length=1.4mm]}, semithick,
	shorten <=1mm, shorten >=1mm},
	panel/.style={font=\scriptsize\bfseries},
	]

	\begin{scope}[xshift=\cxShiftA mm]

		\def\rowstep{2.9}
		\setlength{\cellw}{8.2mm}
		\setlength{\cellh}{2.9mm}

		\reltable{\cxLt}{\cyA}{lap times}
		\relrow{ilt}{0}{lap/hdr=tertiary, time/hdr=tertiary, r\_id/hdr=tertiary}
		\relrow{ilta}{1}{1/dat=tertiary, 92.3/dat=tertiary, 11/dat=tertiary}
		\relrow{iltb}{2}{2/dat=tertiary, 91.8/dat=tertiary, 11/dat=tertiary}
		\relrow{iltc}{3}{1/dat=tertiary, 95.1/dat=tertiary, 12/dat=tertiary}
		\relrow{iltd}{4}{2/dat=tertiary, 94.6/dat=tertiary, 12/dat=tertiary}
		\relrow{iltz}{5}{{$\vdots$}/more=tertiary, {$\vdots$}/more=tertiary,
			{$\vdots$}/more=tertiary}

		\reltable{\cxPs}{\cyAps}{pit stops}
		\relrow{ips}{0}{stop/hdr=quaternary, dur/hdr=quaternary,
			r\_id/hdr=quaternary}
		\relrow{ipsa}{1}{1/dat=quaternary, 2.4/dat=quaternary, 11/dat=quaternary}
		\relrow{ipsb}{2}{1/dat=quaternary, 3.1/dat=quaternary, 12/dat=quaternary}
		\relrow{ipsc}{3}{2/dat=quaternary, 2.9/dat=quaternary, 12/dat=quaternary}
		\relrow{ipsz}{4}{{$\vdots$}/more=quaternary, {$\vdots$}/more=quaternary,
			{$\vdots$}/more=quaternary}

		\reltable{\cxRs}{\cyA}{results}
		\relrow{irs}{0}{r\_id/hdr=secondary, d\_id/hdr=secondary,
			date/hdr=secondary, pos/hdr=secondary}
		\relrow{irsa}{1}{11/dat=secondary, 1/dat=secondary, Mar 1/dat=secondary,
			2/dat=secondary}
		\relrow{irsb}{2}{12/dat=secondary, 2/dat=secondary, Mar 1/dat=secondary,
			9/dat=secondary}
		\relrow{irsc}{3}{13/dat=secondary, 1/dat=secondary, Mar 16/dat=secondary,
			1/dat=secondary}
		\relrow{irsd}{4}{14/dat=secondary, 2/dat=secondary, Mar 16/dat=secondary,
			7/dat=secondary}
		\relrow{irse}{5}{19/cut=secondary, 3/cut=secondary, Mar 16/cut=secondary,
			2/cut=secondary}
		\relrow{irsf}{6}{15/dat=secondary, 1/dat=secondary, Mar 30/dat=secondary,
			1/dat=secondary}
		\relrow{irsg}{7}{16/dat=secondary, 2/dat=secondary, Mar 30/dat=secondary,
			8/dat=secondary}
		\relrow{irsh}{8}{20/cut=secondary, 1/cut=secondary, Apr 13/cut=secondary,
			1/cut=secondary}
		\relrow{irsi}{9}{21/cut=secondary, 2/cut=secondary, Apr 13/cut=secondary,
			8/cut=secondary}
		\relrow{irsz}{10}{{$\vdots$}/more=secondary, {$\vdots$}/more=secondary,
			{$\vdots$}/more=secondary, {$\vdots$}/more=secondary}
		\node[note, text=muted, anchor=west, xshift=0.8mm] at (irse3.east)
		{(irrelevant)};
		\node[note, text=muted, anchor=west, xshift=0.8mm] at (irsh3.south east)
		{(future)};

		\reltable{\cxAtk}{\cyAtk}{task}
		\relrow{itk}{0}{date/hdr, d\_id/hdr, d\_name/hdr, winner/hdr}
		\relrow{itka}{1}{Mar 15/dat, 1/dat, Cathi/dat, {$\checkmark$}/dat}
		\relrow{itkb}{2}{Mar 15/dat, 2/dat, Wim/dat, {$\times$}/dat}
		\relrow{itkc}{3}{Mar 29/dat, 1/dat, Cathi/dat, {$\checkmark$}/dat}
		\relrow{itkd}{4}{Mar 29/dat, 2/dat, Wim/dat, {$\times$}/dat}
		\relrow{itke}{5}{Apr 12/qry, 1/qry, Cathi/qry, {\textbf{?}}/qry}
		\relrow{itkf}{6}{Apr 12/qry, 2/qry, Wim/qry, {\textbf{?}}/qry}

		\draw[fk] (ilt2.east) -- node[card, above, pos=0.15] {*}
		node[card, above, pos=0.8, yshift=0.5mm] {1}
		node[card, below, pos=0.8, yshift=-0.5mm] {1} (irs0.west);
		\coordinate (psturn) at ({(\cxLt+24.6+\cxRs)/2}, \cyA);
		\draw[fk] (ips2.east) -- node[card, above, pos=0.35] {*}
		(psturn |- ips2.east) -- (psturn) -- (irs0.west);
		\draw[mm] (irs1.north) -- node[card, right, pos=0.5] {*}
		(irs1.north |- 0,\cyA+4.5)
		-- (itk1.north |- 0,\cyA+4.5) -- node[card, right, pos=0.5] {*}
		(itk1.north);

	\end{scope}

	\begin{scope}[xshift=\cxShiftB mm]
		\node[tnode] (dgt) at (\cxNt, \cyD) {task};
		\node[tnode=secondary] (dgrs) at (\cxNd, \cyD) {results};
		\node[tnode=tertiary] (dglt) at (\cxNl, \cyD+\cyDf) {lap times};
		\node[tnode=quaternary] (dgps) at (\cxNl, \cyD-\cyDf) {pit stops};

		\draw[flow] ([yshift=1.1mm]dgt.west)
		-- node[above, note] {(1) keys} ([yshift=1.1mm]dgrs.east);
		\draw[flow] ([yshift=1.1mm]dgrs.west)
		-- node[above, note, sloped, pos=0.4] {(2) keys} (dglt.east);
		\draw[flow] ([yshift=1.1mm]dgrs.west)
		-- (dgps.north east);

		\tikzset{inward/.style={agg, black, shorten <=1mm, shorten >=1mm}}
		\draw[inward] (dglt.south east)
		-- ([yshift=-1.1mm]dgrs.west);
		\draw[inward] (dgps.east)
		-- node[below, note, sloped] {(3) pooled embs.} ([yshift=-1.1mm]dgrs.west);
		\draw[inward] ([yshift=-1.1mm]dgrs.east)
		-- node[below, note] {(4) pooled embs.} ([yshift=-1.1mm]dgt.west);

	\end{scope}

	\def\rowstep{3.4}
	\setlength{\cellw}{6.1mm}
	\setlength{\cellh}{3.4mm}

	\reltable{\cxLt}{\cyLt}{lap times}
	\relwidths{3.8, 4.6}
	\relrow{lt}{0}{{$\cdots$}/hdr=tertiary, r\_id/hdr=tertiary}
	\relrow{lta}{1}{{$\cdots$}/dat=tertiary, 11/dat=tertiary}
	\relrow{ltb}{2}{{$\cdots$}/dat=tertiary, 11/dat=tertiary}
	\relrow{ltc}{3}{{$\cdots$}/dat=tertiary, 12/dat=tertiary}
	\relrow{ltd}{4}{{$\cdots$}/dat=tertiary, 12/dat=tertiary}
	\relrow{ltz}{5}{{$\vdots$}/more=tertiary, {$\vdots$}/more=tertiary}

	\node[tname, anchor=south] at ([xshift=\cellw/2]\cxEmbD, \cyLt-1.6)
	{row embs.};
	\foreach \i in {1,...,4}
		{\node[emb=tertiary] (lte\i) at (\cxEmbD, \cyLt-\i*\rowstep) {};}
	\node[more=tertiary] (ltem) at (\cxEmbD, \cyLt-5*\rowstep) {$\vdots$};

	\draw[flow] (lt1.east |- lte2.south)
	-- node[above, note] {embed} node[below, note, yshift=-1.2mm] {$\tenc$}
	(lte1.west |- lte2.south);

	\reltable{\cxPs}{\cyPs}{pit stops}
	\relwidths{3.8, 4.6}
	\relrow{ps}{0}{{$\cdots$}/hdr=quaternary, r\_id/hdr=quaternary}
	\relrow{psa}{1}{{$\cdots$}/dat=quaternary, 11/dat=quaternary}
	\relrow{psb}{2}{{$\cdots$}/dat=quaternary, 12/dat=quaternary}
	\relrow{psc}{3}{{$\cdots$}/dat=quaternary, 12/dat=quaternary}
	\relrow{psz}{4}{{$\vdots$}/more=quaternary, {$\vdots$}/more=quaternary}

	\node[tname, anchor=south] at ([xshift=\cellw/2]\cxEmbD, \cyPs-1.6)
	{row embs.};
	\foreach \i in {1, 2, 3}
		{\node[emb=quaternary] (pse\i) at (\cxEmbD, \cyPs-\i*\rowstep) {};}
	\node[more=quaternary] (psem) at (\cxEmbD, \cyPs-4*\rowstep) {$\vdots$};

	\draw[flow] (ps1.east |- pse2.center)
	-- node[above, note] {embed} node[below, note, yshift=-1.2mm] {$\tenc$}
	(pse1.west |- pse2.center);

	\node[tname, anchor=south] at (\cxPoolLt, {\cyPoolLt+2.5*\rowstep+1.2})
	{pool};
	\node[tname, anchor=south] at (\cxPoolPs, {\cyPoolPs+2.5*\rowstep+1.2})
	{pool};
	\foreach \p in {1,...,6}
		{\node[pool=tertiary] (ltq\p) at
			(\cxPoolLt, {\cyPoolLt+(3.5-\p)*\rowstep}) {$\oplus$};
			\node[pool=quaternary] (psq\p) at
			(\cxPoolPs, {\cyPoolPs+(3.5-\p)*\rowstep}) {$\oplus$};}
	\foreach \e/\p in {1/1, 2/1, 3/2, 4/2}
		{\draw[agg] (lte\e.east) -- (ltq\p.west);}
	\foreach \e/\p in {1/1, 2/2, 3/2}
		{\draw[agg] (pse\e.east) -- (psq\p.west);}
	\foreach \p in {3,...,6}
		{\draw[agg] (ltem.east) -- (ltq\p.west);
			\draw[agg] (psem.east) -- (psq\p.west);}

	\reltable{\cxRs}{\cyRs}{results$^+$}
	\relwidths{4.6, 4.6, 8.2, 3.8, 6.1, 6.1}
	\relrow{rs}{0}{r\_id/hdr=secondary, d\_id/hdr=secondary, date/hdr=secondary,
		{$\cdots$}/hdr=secondary, embs./hdr=tertiary, embs./hdr=quaternary}
	\relrow{rsa}{1}{11/dat=secondary, 1/dat=secondary, Mar 1/dat=secondary,
		{$\cdots$}/dat=secondary, {(2)}/emb=tertiary, {(1)}/emb=quaternary}
	\relrow{rsb}{2}{12/dat=secondary, 2/dat=secondary, Mar 1/dat=secondary,
		{$\cdots$}/dat=secondary, {(2)}/emb=tertiary, {(2)}/emb=quaternary}
	\relrow{rsc}{3}{13/dat=secondary, 1/dat=secondary, Mar 16/dat=secondary,
		{$\cdots$}/dat=secondary, {(1)}/emb=tertiary, {(1)}/emb=quaternary}
	\relrow{rsd}{4}{14/dat=secondary, 2/dat=secondary, Mar 16/dat=secondary,
		{$\cdots$}/dat=secondary, {(1)}/emb=tertiary, {(1)}/emb=quaternary}
	\relrow{rse}{5}{15/dat=secondary, 1/dat=secondary, Mar 30/dat=secondary,
		{$\cdots$}/dat=secondary, {(1)}/emb=tertiary, {(1)}/emb=quaternary}
	\relrow{rsf}{6}{16/dat=secondary, 2/dat=secondary, Mar 30/dat=secondary,
		{$\cdots$}/dat=secondary, {(1)}/emb=tertiary, {(1)}/emb=quaternary}
	\relrow{rsz}{7}{{$\vdots$}/more=secondary, {$\vdots$}/more=secondary,
		{$\vdots$}/more=secondary, {$\vdots$}/more=secondary,
		{$\vdots$}/more=secondary, {$\vdots$}/more=secondary}
	\foreach \p/\r in {1/rsa, 2/rsb, 3/rsc, 4/rsd, 5/rse, 6/rsf}
		{\draw[agg] (ltq\p.east) -- (\r0.west);
			\draw[agg] (psq\p.east) -- (\r0.west);}

	\node[tname, anchor=south] at ([xshift=\cellw/2]\cxRse, \cyRs-1.6)
	{row embs.};
	\foreach \i in {1,...,6}
		{\node[emb=secondary] (de\i) at (\cxRse, {\cyRs-\i*\rowstep}) {};}
	\node[more=secondary] at (\cxRse, \cyRs-7*\rowstep) {$\vdots$};

	\draw[flow] (rs5.east |- de3.south)
	-- node[above, note] {embed} node[below, note, yshift=-1.2mm] {$\tenc$}
	(de1.west |- de3.south);

	\node[tname, anchor=south] at (\cxPoolTk, \cyTk-1.6) {pool};
	\foreach \i in {1,...,6}
		{\node[pool=secondary] (tq\i) at (\cxPoolTk, {\cyTk-\i*\rowstep})
			{$\oplus$};}
	\foreach \e/\p in {1/1, 2/2, 1/3, 3/3, 2/4, 4/4, 1/5, 3/5, 5/5,
			2/6, 4/6, 6/6}
		{\draw[agg] (de\e.east) -- (tq\p.west);}

	\reltable{\cxTk}{\cyTk}{task$^+$}
	\relwidths{8.2, 4.6, 3.8, 6.1, 8.0}
	\relrow{tk}{0}{date/hdr, d\_id/hdr, {$\cdots$}/hdr, embs./hdr=secondary,
		winner/hdr}
	\relrow{tka}{1}{Mar 15/dat, 1/dat, {$\cdots$}/dat, {(1)}/emb=secondary,
		{$\checkmark$}/dat}
	\relrow{tkb}{2}{Mar 15/dat, 2/dat, {$\cdots$}/dat, {(1)}/emb=secondary,
		{$\times$}/dat}
	\relrow{tkc}{3}{Mar 29/dat, 1/dat, {$\cdots$}/dat, {(2)}/emb=secondary,
		{$\checkmark$}/dat}
	\relrow{tkd}{4}{Mar 29/dat, 2/dat, {$\cdots$}/dat, {(2)}/emb=secondary,
		{$\times$}/dat}
	\relrow{tke}{5}{Apr 12/qry, 1/qry, {$\cdots$}/qry, {(3)}/emb=secondary,
		{\textbf{?}}/qry}
	\relrow{tkf}{6}{Apr 12/qry, 2/qry, {$\cdots$}/qry, {(3)}/emb=secondary,
		{\textbf{?}}/qry}
	\foreach \i/\r in {1/tka, 2/tkb, 3/tkc, 4/tkd, 5/tke, 6/tkf}
		{\draw[agg] (tq\i.east) -- (\r0.west);}

	\reltable{\cxPred}{\cyTk-5*\rowstep}{}
	\relwidths{2.8}
	\relrow{pra}{0}{{$\checkmark$}/qry}
	\relrow{prb}{1}{{$\times$}/qry}

	\draw[flow] (tk4.east |- tke0.south)
	-- node[above, note] {predict} node[below, note, yshift=-1.2mm] {$\tfm$}
	(pra0.west |- tke0.south);

	\panellabel{fig:method-input}{pInput}{(current bounding box.south west)
		(current bounding box.north east)}{\cyLabA}{Input database (as of Apr 12)}
	\panellabel{fig:method-dag}{pDag}{(current bounding box.south west)
		(current bounding box.north east)}{\cyLabD}{Inference DAG (right-pointing edges) and traversal order}
	\panellabel{fig:method-fusion}{pPipe}{(current bounding box.south west)
		(current bounding box.north east)}{\cyLabP}{Extraction \& fusion}
	\panellabel{fig:method-pred}{pPred}{(pra0)(prb0)}{\cyLabP}{Prediction}

\end{tikzpicture}
\endgroup


